Mitigating Coupling Map Constrained Correlated Measurement Errors on Quantum Devices

We introduce a technique for the suppression of state-dependent and correlated measurement errors, which are commonly observed on modern superconducting quantum devices. Our method leverages previous results, establishing that correlated errors tend to be physically localised on quantum devices to perform characterisations over the coupling map of the device, and to join overlapping measurement calibrations as a series of sparse matrices. We term this `Coupling Map Calibration'. We quantitatively demonstrate the advantages of our proposed error mitigation system design across a range of current IBM quantum devices. Our experimental results on common benchmark circuits demonstrate up to a $41\%$ reduction in the error rate without increasing the number of executions of the quantum device required when compared to conventional error mitigation methods.

==> circs/correlation.tex <==
%!TEX root = ../main.tex
\begin{equation*}
\Qcircuit @C=0.75em @R=0.65em {
    & \qw & \gate{A} & \qw & \qw &  &  \qw & \qw & \qw  & \qw     & & && \qw & \gate{A} & \qw  & \qw \\
    & \qw & \qw & \qw & \qw  &      &  \qw & \gate{B} & \qw & \qw & & && \qw & \gate{B} & \qw & \qw \\
    & & P_\text{error}(A) & & & & &   P_\text{error}(B) & & &     < &  & & & P_\text{error}(A \otimes B) \\ 
}
\end{equation*}
